A Generalization of the Random Assignment Problem

We give a conjecture for the expected value of the optimal k-assignment in an m x n-matrix, where the entries are all exp(1)-distributed random variables or zeros. We prove this conjecture in the case there is a zero-cost $k-1$-assignment. Assuming our conjecture, we determine some limits, as $k=m=n\to \infty$, of the expected cost of an optimal n -assignment in an n x n-matrix with zeros in some region. If we take the region outside a quarter-circle inscribed in the square matrix, this limit is thus conjectured to be $\pi^2/24$. We give a computer-generated verification of a conjecture of Parisi for k=m=n=7 and of a conjecture of Coppersmith and Sorkin for $k\leq 5$. We have used the same computer program to verify this conjecture also for k=6.

==> (inline-0) <==
\begin{array}{r}
1
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
using   case   1
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   3}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=2, \,M= \left[ 
{\begin{array}{r}
0
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rr}
-1 & 1 \\
1 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   4}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=2, \,M=[], \,F= \left[ 
{\begin{array}{rr}
1 & 1 \\
1 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
using   case   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   5}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M= \left[ 
{\begin{array}{rc}
0 & 0 \\
0 & {X_{1}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrr}
0 & -1 & 1 \\
-1 & 1 & 0 \\
1 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   6}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M= \left[ 
{\begin{array}{r}
0 \\
0
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrr}
1 & 1 & 1 \\
-2 & 1 & 0 \\
1 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   3   5
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   7}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M= \left[ 
{\begin{array}{cc}
{X_{1}} & 0 \\
0 & {X_{2}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrr}
1 & -2 & 1 \\
-2 & 2 & 0 \\
1 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   8}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M= \left[ 
{\begin{array}{r}
0
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrr}
-2 & 1 & 1 \\
1 & 1 & 0 \\
1 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
using   cases   6   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   9}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M=[], \,F= \left[ 
{\begin{array}{rrr}
1 & 1 & 1 \\
1 & 1 & 0 \\
1 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
using   case   8
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   10}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{rcc}
0 & 0 & 0 \\
0 & 0 & {X_{1}} \\
0 & {X_{2}} & {X_{3}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
0 & -1 & 1 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   5
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   11}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{rcc}
0 & 0 & 0 \\
0 & {X_{1}} & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 1 & -2 & 1 \\
1 & 1 & 1 & 0 \\
-2 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   3   5   10
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   12}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{rcc}
0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 1 & -2 & 1 \\
0 & -2 & 2 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   13}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{rc}
0 & 0 \\
0 & {X_{1}} \\
0 & {X_{2}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & -2 & 1 & 1 \\
1 & 1 & 1 & 0 \\
-2 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   7   11   12
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   14}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
{X_{1}} & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
1 & -2 & 1 & 0 \\
-2 & 2 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   5
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   15}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{cc}
0 & 0 \\
{X_{1}} & 0 \\
0 & {X_{2}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 2 & 1 & 1 \\
1 & -4 & 1 & 0 \\
-2 & 2 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   3   10   14
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   16}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
{X_{2}} & 0 & {X_{3}} \\
0 & {X_{4}} & {X_{5}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 1 & -2 & 1 \\
1 & -3 & 2 & 0 \\
-2 & 2 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   5   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   17}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{rc}
0 & 0 \\
0 & {X_{1}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
-1 & -1 & 1 & 1 \\
-1 & 0 & 1 & 0 \\
1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   13   15   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   18}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{cc}
{X_{1}} & 0 \\
0 & {X_{2}} \\
0 & {X_{3}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
-1 & -1 & 1 & 1 \\
3 & -1 & 1 & 0 \\
-3 & 2 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   7   11   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   19}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{r}
0 \\
0
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
3 & 1 & 1 & 1 \\
-5 & 1 & 1 & 0 \\
1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   17   18
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   20}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{ccc}
{X_{1}} & {X_{2}} & 0 \\
{X_{3}} & 0 & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
-1 & 3 & -3 & 1 \\
3 & -6 & 3 & 0 \\
-3 & 3 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   21}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{cc}
{X_{1}} & 0 \\
0 & {X_{2}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
3 & -5 & 1 & 1 \\
-5 & 4 & 1 & 0 \\
1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   18   20
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   22}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{r}
0
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
-3 & 1 & 1 & 1 \\
1 & 1 & 1 & 0 \\
1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
using   cases   19   21
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   23}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M=[], \,F= \left[ 
{\begin{array}{rrrr}
1 & 1 & 1 & 1 \\
1 & 1 & 1 & 0 \\
1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
using   case   22
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   24}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {X_{1}} \\
0 & {X_{2}} & {X_{3}} \\
{\displaystyle \frac {{X_{4}}}{(m - 2)\,n}}  & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
0 & -1 & 1 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {1}{(m - 2)\,(2\,m\,n - 5\,n - 1
)}} 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   5
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   25}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & 0 & {X_{1}} \\
{\displaystyle \frac {{X_{2}}}{(m - 2)\,(n - 1)}}  & 0 & {X_{3}}
 & {X_{4}} \\ [2ex]
0 & {X_{5}} & {X_{6}} & {X_{7}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 0 & -1 & 1 & 0 \\
0 & -1 & 1 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {1}{2}} \,{\displaystyle 
\frac {2\,m - 5}{(m^{2} - 4\,m + 4)\,(2\,m\,n - 2\,m - 5\,n + 4)}
}  - {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {1}{(m^{
2} - 4\,m + 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   10   24
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   26}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & 0 & 0 \\
0 & 0 & 0 & {X_{1}} \\
0 & 0 & {X_{2}} & {X_{3}} \\
0 & {X_{4}} & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 0 & -1 & 1 & 0 \\
0 & -1 & 1 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   5   10
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   27}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & 0 & 0 \\
0 & 0 & 0 & {X_{1}} \\
0 & 0 & {X_{2}} & {X_{3}} \\
0 & {\displaystyle \frac {{X_{4}}}{(m - 2)\,(n - 1)}}  & {X_{5}}
 & {X_{6}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 0 & -1 & 1 & 0 \\
-1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {1}{2}} \,{\displaystyle 
\frac {2\,m - 5}{(m^{2} - 4\,m + 4)\,(2\,m\,n - 2\,m - 5\,n + 4)}
}  - {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {1}{(m^{
2} - 4\,m + 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   5   24
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   28}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M= \left[ 
{\begin{array}{cc}
0 & 0 \\
0 & {X_{1}} \\
{\displaystyle \frac {{X_{2}}}{(m - 1)\,n}}  & {X_{3}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrr}
0 & -1 & 1 \\
0 & 1 & 0 \\
0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {1}{(m - 1)\,(2\,m\,n - 3\,n - 1
)}} 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   29}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
{\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & 0 & {X_{2}}
 \\ [2ex]
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , F=} \\
 & &  \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
0 & -1 & 1 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {
2\,m - 3}{(m^{2} - 2\,m + 1)\,(2\,m\,n - 2\,m - 3\,n + 2)}}  - 
{\displaystyle \frac {1}{2}} \,{\displaystyle \frac {1}{(m^{2} - 
2\,m + 1)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   28   1   2   5
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   30}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{rcc}
0 & 0 & 0 \\
0 & 0 & {X_{1}} \\
0 & {\displaystyle \frac {{X_{2}}}{(m - 1)\,(n - 1)}}  & {X_{3}}
\end{array}}
 \right] , F=} \\
 & &  \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
-1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right]  - {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {
1}{(m^{2} - 2\,m + 1)\,n}}  + {\displaystyle \frac {1}{2}} \,
{\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)\,(2\,m\,n - 2
\,m - 3\,n + 2)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   28   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   31}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & {X_{1}} & {X_{2}} \\
{\displaystyle \frac {{X_{3}}}{(m - 2)\,(n - 1)}}  & 0 & {X_{4}}
 & {X_{5}} \\ [2ex]
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & 1 & 1 & 0 \\
-1 & -2 & 1 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {2\,m - 5}{(m^{2} - 4\,m + 4)
\,(m - 1)\,(2\,m\,n - 2\,m - 5\,n + 4)}}  + {\displaystyle 
\frac {m - 3}{(m^{2} - 4\,m + 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   29   30   3   5   10   25   26   27
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   32}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & {X_{1}} & 0 & {X_{2}} \\
{\displaystyle \frac {{X_{3}}}{(m - 2)\,(n - 1)}}  & 0 & {X_{4}}
 & {X_{5}} \\ [2ex]
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 1 & -2 & 1 & 0 \\
0 & -2 & 2 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {1}{2}} \,{\displaystyle 
\frac {2\,m - 5}{(m^{2} - 4\,m + 4)\,(2\,m\,n - 2\,m - 5\,n + 4)}
}  - {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {1}{(m^{
2} - 4\,m + 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   5   14   24
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   33}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
{\displaystyle \frac {{X_{2}}}{(m - 1)\,(n - 1)}}  & 0 & {X_{3}}
 \\ [2ex]
0 & {X_{4}} & {X_{5}}
\end{array}}
 \right] , F=} \\
 & &  \left[ 
{\begin{array}{rrrr}
0 & 1 & -2 & 1 \\
0 & -2 & 2 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {
2\,m - 3}{(m^{2} - 2\,m + 1)\,(2\,m\,n - 2\,m - 3\,n + 2)}}  - 
{\displaystyle \frac {1}{2}} \,{\displaystyle \frac {1}{(m^{2} - 
2\,m + 1)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   28   1   3   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   34}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
{\displaystyle \frac {{X_{1}}}{(m - 2)\,(n - 1)}}  & 0 & {X_{2}}
 & {X_{3}} \\ [2ex]
{X_{4}} & 0 & {X_{5}} & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}} \\
0 & {X_{10}} & {X_{11}} & {X_{12}}
\end{array}}
 \right] , } \\
 & & F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & 1 & 1 & 0 \\
0 & -2 & 1 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0
\end{array}}
 \right]  + 2\,{\displaystyle \frac {1}{(2\,m\,n - 2\,m - 5\,n + 
4)\,(m - 1)\,(m - 2)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   28   3   5   10   24
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   35}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & 0 & 0 \\
0 & 0 & {X_{1}} & {X_{2}} \\
0 & {X_{3}} & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & -2 & 1 & 1 & 0 \\
1 & 1 & 1 & 0 & 0 \\
-2 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   31   32   33   34   7   14
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   36}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & 0 & {X_{2}} \\
0 & 0 & {X_{3}} & {X_{4}} \\
0 & {X_{5}} & {X_{6}} & {X_{7}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 0 & -2 & 2 & 0 \\
0 & -1 & 1 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   7   12
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   37}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 2 & -4 & 2 & 0 \\
1 & 1 & 1 & 0 & 0 \\
-2 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   36   3   5   10   12   26
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   38}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} & {X_{3}} \\
0 & {X_{4}} & 0 & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & -3 & 2 & 0 \\
0 & -2 & 2 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   5   7   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   39}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rcc}
0 & 0 & 0 \\
0 & 0 & {X_{1}} \\
0 & {X_{2}} & {X_{3}} \\
0 & {X_{4}} & {X_{5}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & -1 & 1 & 1 \\
0 & -1 & 0 & 1 & 0 \\
1 & 1 & 1 & 0 & 0 \\
-2 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   35   37   38   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   40}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & 0 & {X_{1}} \\
{X_{2}} & 0 & {X_{3}} & {X_{4}} \\
0 & {X_{5}} & {X_{6}} & {X_{7}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 0 & -1 & 1 & 0 \\
1 & -2 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   10
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   41}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & {X_{1}} & {X_{2}} \\
{X_{3}} & 0 & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 2 & 1 & 1 & 0 \\
1 & -4 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   40   3   5   10   14   26
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   42}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=3, \,M= \left[ 
{\begin{array}{cc}
0 & 0 \\
0 & {X_{1}} \\
{\displaystyle \frac {{X_{2}}}{(m - 1)\,(n + 1)}}  & {X_{3}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrr}
0 & -1 & 1 \\
0 & 1 & 0 \\
0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {1}{(m - 1)\,(2\,m\,n - 3\,n - 2
 + m)}} 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   43}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
{\displaystyle \frac {{X_{2}}}{(m - 1)\,n}}  & 0 & {X_{3}} \\
 [2ex]
0 & {X_{4}} & {X_{5}}
\end{array}}
 \right] , } \\
 & & F= \left[ 
{\begin{array}{rrrr}
0 & 1 & -2 & 1 \\
0 & -2 & 2 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)\,(
2\,m\,n - m - 3\,n + 1)}}  - {\displaystyle \frac {1}{(m^{2} - 2
\,m + 1)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   42   1   3   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   44}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & {X_{1}} & 0 \\
0 & {\displaystyle \frac {{X_{2}}}{(m - 1)\,(n - 1)}}  & 0 & {X_{
3}} \\ [2ex]
{X_{4}} & 0 & {X_{5}} & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 0 & -2 & 2 & 0 \\
1 & -2 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} - {\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,(n - 
1)}}  + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)\,(2\,m
\,n - 3\,m - 3\,n + 4)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   42   43   1   3   12
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   45}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} & {X_{3}} \\
0 & {\displaystyle \frac {{X_{4}}}{(m - 1)\,(n - 1)}}  & 0 & {X_{
5}} \\ [2ex]
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 0 & -2 & 2 & 0 \\
0 & -1 & 1 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right]  - {\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,(n - 1)}
} } \\
 & & \mbox{} + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)
\,(2\,m\,n - 3\,m - 3\,n + 4)}} \mbox{\hspace{196pt}}
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   42   43   1   3   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   46}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & {\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & 0 \\
 [2ex]
0 & 0 & {X_{2}} \\
{X_{3}} & 0 & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & -2 & 1 & 1 \\
0 & 2 & 1 & 1 & 0 \\
1 & -4 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + 2\,{\displaystyle \frac {2\,m - 3}{m\,(m^{2} - 2\,
m + 1)\,(2\,m\,n - 3\,m - 3\,n + 4)}}  + 2\,{\displaystyle 
\frac {m - 2}{(m^{2} - 2\,m + 1)\,(n - 1)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   36   41   44   45   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   47}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & {X_{1}} & {X_{2}} \\
{X_{3}} & {X_{4}} & 0 & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 1 & -2 & 1 & 0 \\
1 & -3 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   5   10   14
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   48}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
{X_{1}} & 0 & {X_{2}} \\
0 & {\displaystyle \frac {{X_{3}}}{(m - 1)\,n}}  & {X_{4}}
\end{array}}
 \right] , } \\
 & & F= \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
0 & -1 & 1 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)\,(
2\,m\,n - m - 3\,n + 1)}}  - {\displaystyle \frac {1}{(m^{2} - 2
\,m + 1)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   42   1   2   5
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   49}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & {\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & {X_{
2}} \\ [2ex]
{X_{3}} & {X_{4}} & 0 & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 0 & -1 & 1 & 0 \\
1 & -2 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)
\,(2\,m\,n - 3\,m - 3\,n + 4)}}  - {\displaystyle \frac {1}{(m^{2
} - 2\,m + 1)\,(n - 1)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   42   48   1   2   10
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   50}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{rcc}
0 & 0 & 0 \\
0 & 0 & {X_{1}} \\
0 & {\displaystyle \frac {{X_{2}}}{(m - 1)\,n}}  & {X_{3}}
\end{array}}
 \right] , } \\
 & & F= \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
-1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right]  - {\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,n}}  + 
{\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)\,(2\,m\,n - m
 - 3\,n + 1)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   42   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   51}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & 0 & 0 \\
0 & 0 & 0 & {X_{1}} \\
0 & 0 & {\displaystyle \frac {{X_{2}}}{(m - 1)\,(n - 1)}}  & {X_{
3}} \\ [2ex]
0 & {X_{4}} & {X_{5}} & {X_{6}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & -1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)
\,(2\,m\,n - 3\,m - 3\,n + 4)}}  - {\displaystyle \frac {1}{(m^{2
} - 2\,m + 1)\,(n - 1)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   42   50   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   52}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{ccc}
{\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & 0 & 0 \\
 [2ex]
0 & 0 & {X_{2}} \\
{X_{3}} & {X_{4}} & 0 \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , F=} \\
 & &  \left[ 
{\begin{array}{rrrrr}
0 & -1 & 2 & 1 & 1 \\
0 & 0 & -4 & 1 & 0 \\
1 & -3 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right]  + 2\,{\displaystyle \frac {m - 2}{(m - 1)^{2}\,(n - 1)}
}  + 2\,{\displaystyle \frac {2\,m - 3}{m\,(m - 1)^{2}\,(2\,m\,n
 - 3\,m - 3\,n + 4)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   47   49   51   3   26
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   53}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} & {X_{3}} \\
{X_{4}} & {X_{5}} & 0 & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & -3 & 2 & 0 \\
1 & -3 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   7   10   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   54}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{ccc}
{\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & 0 & 0 \\
 [2ex]
0 & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & -4 & -1 & 1 & 1 \\
-4 & 3 & 0 & 1 & 0 \\
-1 & 0 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right]  + 9\,{\displaystyle \frac {1}{(3\,m - 4)\,n}} } \\
 & & \mbox{} - 4\,{\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,(n
 - 1)}}  \\
 & & \mbox{} + 4\,{\displaystyle \frac {(2\,m - 3)^{2}}{(m^{2} - 
2\,m + 1)\,m\,(3\,m - 4)\,(2\,m\,n - 3\,m - 3\,n + 4)}} 
\mbox{\hspace{63pt}}
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   39   46   52   53
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   55}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} & {X_{3}} \\
{\displaystyle \frac {{X_{4}}}{(m - 2)\,(n - 1)}}  & {X_{5}} & 0
 & {X_{6}} \\ [2ex]
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & -3 & 2 & 0 \\
0 & -2 & 2 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + {\displaystyle \frac {1}{2}} \,{\displaystyle 
\frac {2\,m - 5}{(m^{2} - 4\,m + 4)\,(2\,m\,n - 2\,m - 5\,n + 4)}
}  - {\displaystyle \frac {1}{2}} \,{\displaystyle \frac {1}{(m^{
2} - 4\,m + 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   7   16   24
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   56}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & {X_{1}} & 0 & 0 \\
0 & 0 & {X_{2}} & {X_{3}} \\
0 & {X_{4}} & {X_{5}} & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & 3 & -3 & 1 \\
0 & -1 & -1 & 2 & 0 \\
1 & 1 & 1 & 0 & 0 \\
-2 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   31   33   34   55   7   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   57}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
{\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & 0 & {X_{2}}
 & 0 \\ [2ex]
0 & {X_{3}} & 0 & {X_{4}} \\
{X_{5}} & 0 & {X_{6}} & {X_{7}} \\
0 & {X_{8}} & {X_{9}} & {X_{10}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & -3 & 2 & 0 \\
1 & -3 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} - {\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,(n - 
1)}}  + {\displaystyle \frac {2\,m - 3}{(m^{2} - 2\,m + 1)\,(2\,m
\,n - 3\,m - 3\,n + 4)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   42   43   1   5   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   58}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
{\displaystyle \frac {{X_{1}}}{(m - 1)\,(n - 1)}}  & {X_{2}} & 0
 & 0 \\ [2ex]
0 & 0 & {X_{3}} & {X_{4}} \\
0 & {X_{5}} & {X_{6}} & {X_{7}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & 3 & -3 & 1 \\
-3 & 2 & -1 & 2 & 0 \\
-1 & 0 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} + 2\,{\displaystyle \frac {(2\,m - 3)^{2}}{(3\,m - 4
)\,(m - 1)^{2}\,(2\,m\,n - 3\,m - 3\,n + 4)}}  - 2\,
{\displaystyle \frac {m}{(m - 1)^{2}\,(n - 1)}}  \\
 & & \mbox{} + 6\,{\displaystyle \frac {1}{(3\,m - 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   41   56   57   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   59}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {X_{1}} \\
0 & {X_{2}} & {X_{3}} \\
{X_{4}} + {\displaystyle \frac {{X_{5}}}{(m - 2)\,n}}  & {X_{6}}
 & {X_{7}}
\end{array}}
 \right] , } \\
 & & F= \left[ 
{\begin{array}{rrrr}
0 & 0 & -1 & 1 \\
0 & -1 & 1 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0
\end{array}}
 \right]  + {\displaystyle \frac {2\,m - 5}{(6 - 5\,m + m^{2})\,(
2\,m\,n - 5\,n - 1)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   3   5   24
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   60}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & 0 & 0 & {X_{1}} \\
{X_{2}} + {\displaystyle \frac {{X_{3}}}{(m - 2)\,(n - 1)}}  & 0
 & {X_{4}} & {X_{5}} \\ [2ex]
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 0 & -1 & 1 & 0 \\
0 & -1 & 1 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}

==> (inline-1) <==
\begin{array}{cccc}
0 & {X_{1}} & 0 & 0 \\
{X_{2}} & 0 & {X_{3}} & {X_{4}} \\
0 & {X_{5}} & {X_{6}} & {X_{7}} \\
0 & {X_{8}} & {X_{9}} & {X_{10}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & 3 & -3 & 1 \\
-1 & 0 & -1 & 2 & 0 \\
3 & -1 & 1 & 0 & 0 \\
-3 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   65   67   68   71   7   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   73}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rcc}
0 & 0 & 0 \\
0 & {X_{1}} & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 3 & -5 & 1 & 1 \\
3 & 1 & 1 & 1 & 0 \\
-5 & 1 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   row   1
\end{maplettyout}

\begin{maplettyout}
covering   column   1
\end{maplettyout}

\begin{maplettyout}
using   cases   54   58   70   72
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   74}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & {X_{1}} & {X_{2}} & 0 \\
0 & {X_{3}} & 0 & {X_{4}} \\
0 & 0 & {X_{5}} & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & 3 & -3 & 1 \\
0 & 3 & -6 & 3 & 0 \\
0 & -3 & 3 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   7   20
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   75}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rcc}
0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 3 & -5 & 1 & 1 \\
0 & -5 & 4 & 1 & 0 \\
1 & 1 & 1 & 0 & 0 \\
-2 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   56   74   20
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   76}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & {X_{1}} & 0 \\
0 & {X_{2}} & 0 & {X_{3}} \\
{X_{4}} & 0 & {X_{5}} & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & -3 & 2 & 0 \\
1 & -3 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   5   12   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   77}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} \\
{X_{3}} & 0 & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & -1 & 1 & 1 \\
0 & 4 & -1 & 1 & 0 \\
1 & -5 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   36   38   41   76   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   78}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & {X_{1}} & 0 \\
0 & {X_{2}} & 0 & {X_{3}} \\
0 & 0 & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 1 & -3 & 2 & 0 \\
0 & -2 & 2 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   5   7   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   79}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & {X_{1}} \\
0 & {X_{2}} & 0 \\
{X_{3}} & 0 & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & -1 & 1 & 1 \\
0 & 4 & -1 & 1 & 0 \\
1 & -5 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   36   41   76   78   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   80}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & {X_{1}} & {X_{2}} & 0 \\
0 & {X_{3}} & 0 & {X_{4}} \\
{X_{5}} & 0 & {X_{6}} & {X_{7}} \\
0 & {X_{8}} & {X_{9}} & {X_{10}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & 3 & -3 & 1 \\
0 & 3 & -6 & 3 & 0 \\
1 & -4 & 3 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   7   12   20
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   81}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rcc}
0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 3 & -5 & 1 & 1 \\
-2 & -3 & 4 & 1 & 0 \\
0 & -1 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   75   77   79   80
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   82}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
{X_{2}} & 0 & {X_{3}} \\
0 & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 3 & -5 & 1 & 1 \\
-1 & -4 & 4 & 1 & 0 \\
3 & -1 & 1 & 0 & 0 \\
-3 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   56   72   80   20
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   83}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rc}
0 & 0 \\
0 & {X_{1}} \\
0 & {X_{2}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
1 & -4 & 1 & 1 & 1 \\
1 & 3 & 1 & 1 & 0 \\
-4 & 0 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   73   81   82
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   84}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
{X_{1}} & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & -1 & 1 & 1 \\
-1 & 0 & 0 & 1 & 0 \\
3 & -1 & 1 & 0 & 0 \\
-3 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   37   69   76   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   85}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
{X_{1}} & {X_{2}} & 0 & {X_{3}} \\
{X_{4}} & 0 & {X_{5}} & {X_{6}} \\
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
-1 & 3 & -3 & 1 & 0 \\
3 & -6 & 3 & 0 & 0 \\
-3 & 3 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   14
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   86}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
{X_{1}} & {X_{2}} & 0 \\
{X_{3}} & 0 & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 3 & 1 & 1 \\
-1 & 3 & -6 & 1 & 0 \\
3 & -6 & 3 & 0 & 0 \\
-3 & 3 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   40   85   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   87}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & {X_{1}} & 0 \\
{X_{2}} & {X_{3}} & 0 & {X_{4}} \\
{X_{5}} & 0 & {X_{6}} & {X_{7}} \\
0 & {X_{8}} & {X_{9}} & {X_{10}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
-1 & 3 & -4 & 2 & 0 \\
3 & -6 & 3 & 0 & 0 \\
-3 & 3 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   14   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   88}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & 0 \\
{X_{1}} & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & 0 & 1 & 1 \\
3 & -3 & -1 & 1 & 0 \\
-5 & 4 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   84   86   87
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   89}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
{X_{1}} & 0 & 0 \\
0 & 0 & {X_{2}} \\
{X_{3}} & {X_{4}} & 0 \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 3 & 1 & 1 \\
0 & 2 & -6 & 1 & 0 \\
1 & -4 & 3 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   47   3   26
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   90}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
{X_{1}} & 0 & 0 \\
0 & 0 & {X_{2}} \\
0 & {X_{3}} & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & 0 & 1 & 1 \\
-2 & 3 & -2 & 1 & 0 \\
0 & -2 & 2 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   39   53   77   89
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   91}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & 0 & 0 \\
0 & {X_{1}} & 0 & {X_{2}} \\
{X_{3}} & 0 & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}} & {X_{8}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 0 & -1 & 1 \\
0 & 1 & -2 & 1 & 0 \\
1 & -3 & 2 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   2   5   10   14
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   92}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
{X_{1}} & 0 & 0 \\
0 & {X_{2}} & 0 \\
{X_{3}} & 0 & {X_{4}} \\
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 3 & 1 & 1 \\
0 & 2 & -6 & 1 & 0 \\
1 & -4 & 3 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   91   3   26
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   93}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & {X_{1}} \\
0 & {X_{2}} & 0 \\
{X_{3}} & 0 & {X_{4}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & 0 & 1 & 1 \\
-2 & 3 & -2 & 1 & 0 \\
0 & -2 & 2 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   39   53   79   92
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   94}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & 0 & {X_{1}} \\
{X_{2}} & {X_{3}} & 0 \\
{X_{4}} & 0 & {X_{5}} \\
0 & {X_{6}} & {X_{7}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & 0 & 1 & 1 \\
-1 & 7 & -3 & 1 & 0 \\
3 & -8 & 3 & 0 & 0 \\
-3 & 3 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   41   53   87   7
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   95}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cc}
0 & 0 \\
{X_{1}} & 0 \\
0 & {X_{2}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
1 & 6 & 1 & 1 & 1 \\
1 & -11 & 1 & 1 & 0 \\
-4 & 4 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   88   90   93   94
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   96}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
{X_{1}} & 0 & {X_{2}} & 0 \\
0 & {X_{3}} & 0 & {X_{4}} \\
{X_{5}} & 0 & {X_{6}} & {X_{7}} \\
0 & {X_{8}} & {X_{9}} & {X_{10}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 2 & -4 & 2 & 0 \\
1 & -4 & 3 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   5   16
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   97}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
{X_{1}} & 0 & 0 \\
{X_{2}} & 0 & {X_{3}} \\
0 & {X_{4}} & {X_{5}} \\
0 & {X_{6}} & {X_{7}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & 0 & 1 & 1 \\
-1 & 2 & -2 & 1 & 0 \\
3 & -2 & 2 & 0 & 0 \\
-3 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   columns   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   37   69   16   96
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   98}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & {X_{1}} & {X_{2}} & 0 \\
{X_{3}} & {X_{4}} & 0 & {X_{5}} \\
{X_{6}} & 0 & {X_{7}} & {X_{8}} \\
0 & {X_{9}} & {X_{10}} & {X_{11}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
0 & -1 & 3 & -3 & 1 \\
-1 & 5 & -7 & 3 & 0 \\
3 & -7 & 4 & 0 & 0 \\
-3 & 3 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   7   16   20
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   99}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
{X_{2}} & 0 & {X_{3}} \\
0 & {X_{4}} & {X_{5}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
1 & 1 & -4 & 1 & 1 \\
1 & -5 & 3 & 1 & 0 \\
-4 & 3 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   82   94   97   98
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   100}\end{center}
\end{maplettyout}

\begin{maplelatex}
\[
k=5, \,M= \left[ 
{\begin{array}{rc}
0 & 0 \\
0 & {X_{1}}
\end{array}}
 \right] , \,F= \left[ 
{\begin{array}{rrrrr}
-4 & 1 & 1 & 1 & 1 \\
1 & -3 & 1 & 1 & 0 \\
1 & 1 & 1 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] 
\]
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   83   95   99
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   101}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=3, \,M= \left[ 
{\begin{array}{cc}
0 & 0 \\
0 & {X_{1}} \\
{X_{2}} + {\displaystyle \frac {{X_{3}}}{(m - 1)\,(n + 1)}}  & {X
_{4}}
\end{array}}
 \right] , } \\
 & & F= \left[ 
{\begin{array}{rrr}
0 & -1 & 1 \\
0 & 1 & 0 \\
1 & 0 & 0
\end{array}}
 \right]  - {\displaystyle \frac {2\,m - 3}{(m^{3} - 5\,m^{2} + 8
\,m - 4)\,(2\,m\,n - 3\,n - 2 + m)}}  - {\displaystyle \frac {m
 - 3}{(m^{2} - 4\,m + 4)\,n}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2
\end{maplettyout}

\begin{maplettyout}
using   cases   42   1   2   3
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   102}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=4, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} & 0 \\
{X_{2}} + {\displaystyle \frac {{X_{3}}}{(m - 1)\,n}}  & 0 & {X_{
4}} \\ [2ex]
0 & {X_{5}} & {X_{6}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrr}
0 & 1 & -2 & 1 \\
0 & -2 & 2 & 0 \\
-1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} - {\displaystyle \frac {(2\,m - 3)^{2}}{(m^{4} - 6\,
m^{3} + 13\,m^{2} - 12\,m + 4)\,(2\,m\,n - m - 3\,n + 1)}}  - 
{\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,n}}  \\
 & & \mbox{} + {\displaystyle \frac {1}{(m^{2} - 4\,m + 4)\,(n - 
1)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   7   101
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   103}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{cccc}
0 & 0 & {X_{1}} & 0 \\
0 & {X_{2}} + {\displaystyle \frac {{X_{3}}}{(m - 1)\,(n - 1)}} 
 & 0 & {X_{4}} \\ [2ex]
{X_{5}} & 0 & {X_{6}} & {X_{7}} \\
0 & {X_{8}} & {X_{9}} & {X_{10}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 0 & -2 & 2 & 0 \\
1 & -2 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} - {\displaystyle \frac {(2\,m - 3)^{2}}{(m - 2)^{2}
\,(m - 1)^{2}\,(2\,m\,n - 3\,m - 3\,n + 4)}}  - {\displaystyle 
\frac {1}{(m - 1)^{2}\,(n - 1)}}  + {\displaystyle \frac {1}{(m
 - 2)^{2}\,(n - 2)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   12   101   102
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   104}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{rccc}
0 & 0 & {X_{1}} & 0 \\
0 & 0 & {X_{2}} & {X_{3}} \\
0 & {X_{4}} + {\displaystyle \frac {{X_{5}}}{(m - 1)\,(n - 1)}} 
 & 0 & {X_{6}} \\ [2ex]
0 & {X_{7}} & {X_{8}} & {X_{9}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & 0 & 1 & -2 & 1 \\
0 & 0 & -2 & 2 & 0 \\
0 & -1 & 1 & 0 & 0 \\
-1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}}
 \right] } \\
 & & \mbox{} - {\displaystyle \frac {(2\,m - 3)^{2}}{(m^{2} - 2\,
m + 1)\,(m - 2)^{2}\,(2\,m\,n - 3\,m - 3\,n + 4)}}  - 
{\displaystyle \frac {1}{(m^{2} - 2\,m + 1)\,(n - 1)}}  \\
 & & \mbox{} + {\displaystyle \frac {1}{(m - 2)^{2}\,(n - 2)}} 
\end{eqnarray*}
\end{maplelatex}

\begin{maplettyout}
covering   rows   1   2   3   4
\end{maplettyout}

\begin{maplettyout}
using   cases   1   3   7   101   102
\end{maplettyout}

\begin{maplettyout}
\begin{center}{\bf Case   105}\end{center}
\end{maplettyout}

\begin{maplelatex}
\begin{eqnarray*}
\lefteqn{k=5, \,M= \left[ 
{\begin{array}{ccc}
0 & {X_{1}} + {\displaystyle \frac {{X_{2}}}{(m - 1)\,(n - 1)}} 
 & 0 \\ [2ex]
0 & 0 & {X_{3}} \\
{X_{4}} & 0 & {X_{5}} \\
0 & {X_{6}} & {X_{7}}
\end{array}}
 \right] , F= \left[ 
{\begin{array}{rrrrr}
0 & -2 & 0 & 1 & 1 \\
0 & 2 & 1 & 1 & 0 \\
1 & -4 & 1 & 0 & 0 \\
-2 & 2 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0
\end{array}
